Ordered Action Tokens for Visuomotor Policy Learning

Action tokenization maps continuous robot action chunks to discrete tokens and has become an important interface for modern visuomotor policies. Existing approaches either rely on analytical discretization methods that produce prohibitively long token sequences or learned latent tokenizers that lack structure, limiting their compatibility with downstream policies. In this work, we identify three desiderata for action tokenization - high compression, total decodability, and an ordered token space - and introduce Ordered Action Tokenization (OAT), a learned action tokenizer that satisfies all three. OAT discretizes action chunks into an ordered sequence of tokens using a transformer with registers, finite scalar quantization, and ordering-inducing training mechanisms. By training each token prefix to decode into a valid action chunk, OAT places coarse control information in early tokens and uses later tokens to refine residual detail, yielding an anytime tradeoff between inference cost and action fidelity. We validate OAT in two prevailing uses of action tokens: autoregressive policies that generate tokens for control, and token co-training policies that use token losses to shape the vision-language model context consumed by a flow-based action expert. Across three policy backbones and more than 60 tasks spanning five simulation benchmarks and real-world settings, OAT consistently delivers strong policy performance while offering significantly greater flexibility at inference time.

==> figs/tikz/oat_ha_hl_heatmaps.tex <==
% !TEX root = ../../main.tex

\begingroup
\newcommand{\oatheatcell}[5]{%
  \filldraw[fill=blue!#1, draw=white, line width=0.45pt]
    (#2,#3) rectangle ++(0.74,0.74);
  \node[text=#5, font=\footnotesize] at ({#2+0.37},{#3+0.37}) {#4};
}
\newcommand{\oatheatcorner}{%
  \draw[gray!70, line width=0.65pt] (-0.43,3.32) -- (-0.02,2.98);
  \node[font=\footnotesize] at (0.00,3.28) {$H_a$};
  \node[font=\footnotesize] at (-0.43,2.99) {$H_l$};
}

\begin{minipage}[t]{0.245\linewidth}
  \vspace{0pt}
  \centering
  \subfloat[Half-horizon execution.\label{fig:oat_ha_hl_ablation_half_ha}]{
    \begin{tikzpicture}[x=0.98cm,y=0.98cm]
      \oatheatcorner
      \foreach \x/\lab in {0.37/8,1.11/16,1.85/32,2.59/64}
        \node[font=\footnotesize] at (\x,3.18) {\lab};
      \foreach \y/\lab in {2.59/1,1.85/2,1.11/4,0.37/8}
        \node[font=\footnotesize] at (-0.18,\y) {\lab};
      \oatheatcell{48}{0}{2.22}{38.3}{white}
      \oatheatcell{33}{0.74}{2.22}{26.0}{black}
      \oatheatcell{10}{1.48}{2.22}{6.4}{black}
      \oatheatcell{5}{2.22}{2.22}{2.8}{black}
      \oatheatcell{62}{0}{1.48}{50.2}{white}
      \oatheatcell{56}{0.74}{1.48}{45.9}{white}
      \oatheatcell{34}{1.48}{1.48}{26.6}{black}
      \oatheatcell{18}{2.22}{1.48}{12.9}{black}
      \oatheatcell{82}{0}{0.74}{68.1}{white}
      \oatheatcell{66}{0.74}{0.74}{54.8}{white}
      \oatheatcell{47}{1.48}{0.74}{37.7}{white}
      \oatheatcell{18}{2.22}{0.74}{13.1}{black}
      \oatheatcell{76}{0}{0}{63.0}{white}
      \oatheatcell{69}{0.74}{0}{57.1}{white}
      \oatheatcell{68}{1.48}{0}{56.3}{white}
      \oatheatcell{25}{2.22}{0}{19.4}{black}
    \end{tikzpicture}
  }
\end{minipage}\hfill
\begin{minipage}[t]{0.245\linewidth}
  \vspace{0pt}
  \centering
  \subfloat[Fixed 8-action execution.\label{fig:oat_ha_hl_ablation_fixed_8}]{
    \begin{tikzpicture}[x=0.98cm,y=0.98cm]
      \oatheatcorner
      \foreach \x/\lab in {0.37/8,1.11/16,1.85/32,2.59/64}
        \node[font=\footnotesize] at (\x,3.18) {\lab};
      \foreach \y/\lab in {2.59/1,1.85/2,1.11/4,0.37/8}
        \node[font=\footnotesize] at (-0.18,\y) {\lab};
      \oatheatcell{37}{0}{2.22}{28.7}{black}
      \oatheatcell{33}{0.74}{2.22}{26.0}{black}
      \oatheatcell{11}{1.48}{2.22}{7.6}{black}
      \oatheatcell{3}{2.22}{2.22}{0.8}{black}
      \oatheatcell{46}{0}{1.48}{37.1}{white}
      \oatheatcell{56}{0.74}{1.48}{45.9}{white}
      \oatheatcell{36}{1.48}{1.48}{28.4}{black}
      \oatheatcell{23}{2.22}{1.48}{17.5}{black}
      \oatheatcell{78}{0}{0.74}{64.6}{white}
      \oatheatcell{66}{0.74}{0.74}{54.8}{white}
      \oatheatcell{53}{1.48}{0.74}{42.9}{white}
      \oatheatcell{24}{2.22}{0.74}{18.3}{black}
      \oatheatcell{66}{0}{0}{54.5}{white}
      \oatheatcell{69}{0.74}{0}{57.1}{white}
      \oatheatcell{75}{1.48}{0}{62.5}{white}
      \oatheatcell{35}{2.22}{0}{27.3}{black}
    \end{tikzpicture}
  }
\end{minipage}\hfill
\endgroup


==> figs/tikz/ordering_ablation_plot.tex <==
% !TEX root = ../../main.tex

\begingroup
\footnotesize
\definecolor{ordOAT}{HTML}{8A1538}
\tikzset{
  orderingplot/.style={x=0.88cm,y=0.02925cm,baseline=(current bounding box.south)},
  ordline/.style={line width=0.85pt},
  ordpoint/.style={line width=0.55pt},
  ordxline/.style={densely dashed,line width=0.75pt},
}
\newcommand{\ordbbox}{%
  \path[use as bounding box] (-0.85,-11.2) rectangle (3.38,88.0);
}
\newcommand{\ordxaxis}{%
  \foreach \x/\lab in {0/1,1/2,2/4,3/8} {
    \draw[black!55] (\x,0) -- (\x,-1.4);
    \node[anchor=north,font=\tiny] at (\x,-3.0) {$\lab$};
  }}
\newcommand{\ordframe}[1]{%
  \ordbbox
  \draw[black!70] (-0.08,0) -- (3.25,0);
  \draw[black!70] (-0.08,0) -- (-0.08,80);
  \node[anchor=south,font=\footnotesize] at (1.58,84) {#1};
  \ordxaxis}
\newcommand{\ordaxeslibero}{%
  \foreach \y in {16,32,48,64} {
    \draw[gray!18] (-0.08,\y) -- (3.25,\y);
  }
  \ordframe{\libero-Long}
  \node[anchor=south east,font=\tiny] at (0.10,83) {Success};
  \foreach \y/\lab in {0/10,16/20,32/30,48/40,64/50,80/60} {
    \draw[black!55] (-0.08,\y) -- (-0.15,\y);
    \node[anchor=east,font=\tiny] at (-0.20,\y) {$\lab$};
  }}
\newcommand{\ordaxesrobomimic}{%
  \foreach \y in {13.33,40,66.67} {
    \draw[gray!25,densely dashed] (-0.08,\y) -- (3.25,\y);
  }
  \foreach \y in {26.67,53.33} {
    \draw[gray!18] (-0.08,\y) -- (3.25,\y);
  }
  \ordframe{\robomimic}
  \foreach \y/\lab in {0/50,26.67/60,53.33/70,80/80} {
    \draw[black!55] (-0.08,\y) -- (-0.15,\y);
    \node[anchor=east,font=\tiny] at (-0.20,\y) {$\lab$};
  }
}
\newcommand{\ordaxesmetaworld}{%
  \foreach \y in {20,60} {
    \draw[gray!25,densely dashed] (-0.08,\y) -- (3.25,\y);
  }
  \draw[gray!18] (-0.08,40) -- (3.25,40);
  \ordframe{\metaworld}
  \foreach \y/\lab in {0/10,40/20,80/30} {
    \draw[black!55] (-0.08,\y) -- (-0.15,\y);
    \node[anchor=east,font=\tiny] at (-0.20,\y) {$\lab$};
  }}
\newcommand{\ordaxesrobocasa}{%
  \foreach \y in {20,60} {
    \draw[gray!25,densely dashed] (-0.08,\y) -- (3.25,\y);
  }
  \draw[gray!18] (-0.08,40) -- (3.25,40);
  \ordframe{\robocasa}
  \foreach \y/\lab in {0/40,40/50,80/60} {
    \draw[black!55] (-0.08,\y) -- (-0.15,\y);
    \node[anchor=east,font=\tiny] at (-0.20,\y) {$\lab$};
  }}
\newcommand{\ordxref}[2]{%
  \draw[ordxline,#1] (-0.08,#2) -- (3.25,#2);
  \node[anchor=east,font=\tiny,text=#1] at (3.22,{#2+7.0}) {\oat[\times]};
}
\newcommand{\ordmark}[2]{%
  \foreach \p in {#2}
    \filldraw[ordpoint,fill=#1,fill opacity=0.5,draw=#1] \p circle (2.0pt);
}
% Coordinates below are generated by scripts/ordering_ablation_coords.py.
\noindent
\begin{tikzpicture}[orderingplot]
  \ordaxeslibero
  \draw[ordline,ordOAT] (0,2.72) -- (1,47.68) -- (2,58.24) -- (3,74.08);
  \ordmark{ordOAT}{(0,2.72),(1,47.68),(2,58.24),(3,74.08)}
  \ordxref{ordOAT}{40.32}
  \node[anchor=north,font=\tiny] at (1.5,-8.2) {$k$ decoded tokens};
\end{tikzpicture}\hfill
\begin{tikzpicture}[orderingplot]
  \ordaxesrobomimic
  \draw[ordline,ordOAT] (0,2.13) -- (1,6.67) -- (2,40.80) -- (3,61.60);
  \ordmark{ordOAT}{(0,2.13),(1,6.67),(2,40.80),(3,61.60)}
  \ordxref{ordOAT}{29.60}
\end{tikzpicture}\hfill
\begin{tikzpicture}[orderingplot]
  \ordaxesmetaworld
  \draw[ordline,ordOAT] (0,5.20) -- (1,25.60) -- (2,38.00) -- (3,57.60);
  \ordmark{ordOAT}{(0,5.20),(1,25.60),(2,38.00),(3,57.60)}
  \ordxref{ordOAT}{30.40}
\end{tikzpicture}\hfill
\begin{tikzpicture}[orderingplot]
  \ordaxesrobocasa
  \draw[ordline,ordOAT] (0,30.80) -- (1,41.20) -- (2,46.80) -- (3,58.40);
  \ordmark{ordOAT}{(0,30.80),(1,41.20),(2,46.80),(3,58.40)}
  \ordxref{ordOAT}{34.00}
\end{tikzpicture}
\endgroup


==> figs/tikz/rate_distortion_curves.tex <==
% !TEX root = ../../main.tex

\begingroup
\definecolor{rdOAT}{HTML}{8A1538}
\definecolor{rdOATPowTwo}{HTML}{386CB0}
\definecolor{rdBin}{HTML}{7FC97F}
\definecolor{rdFAST}{HTML}{BEAED4}
\definecolor{rdQueST}{HTML}{FDC086}
\definecolor{rdACodec}{HTML}{6A3D9A}
\newcommand{\rdlegendmethod}[2]{%
  {\begingroup
  \renewcommand{\methodfont}[1]{\textcolor{#1}{\texttt{##1}}}#2%
  \endgroup}}
\footnotesize
\tikzset{
  rdplot/.style={
    x=0.50cm,
    y=0.92cm,
    baseline=(current bounding box.south),
    oatline/.style={rdOAT,line width=0.85pt,densely dotted,opacity=1},
    oatpowtwoline/.style={rdOATPowTwo,line width=0.85pt,densely dotted,opacity=1},
    basebin/.style={fill=rdBin,fill opacity=0.5,draw=rdBin,draw opacity=1,line width=0.75pt},
    basefast/.style={fill=rdFAST,fill opacity=0.5,draw=rdFAST,draw opacity=1,line width=0.75pt},
    basequest/.style={fill=rdQueST,fill opacity=0.5,draw=rdQueST,draw opacity=1,line width=0.75pt},
    baseacodec/.style={fill=rdACodec,fill opacity=0.5,draw=rdACodec,draw opacity=1,line width=0.75pt},
    oatmark/.style={fill=rdOAT,fill opacity=0.5,draw=rdOAT,draw opacity=1,line width=0.75pt},
    oatpowtwomark/.style={fill=rdOATPowTwo,fill opacity=1,draw=rdOATPowTwo,draw opacity=1,line width=0.75pt},
  },
}
\newcommand{\rdaxescommon}[1]{%
  \foreach \y in {0.79,1.92} {
    \draw[gray!25,densely dashed] (0,\y) -- (4.75,\y);
    \draw[black!35] (0,\y) -- (-0.025,\y);
    \node[anchor=east,font=\tiny,text=black!45] at (-0.08,\y) {$5$};
  }
  \draw[black!35] (0,3.05) -- (-0.025,3.05);
  \node[anchor=east,font=\tiny,text=black!45] at (-0.08,3.05) {$5$};
  \foreach \y in {0,1.13,2.26} {
    \draw[gray!18] (0,\y) -- (4.75,\y);
  }
  \draw[black!70] (0,0) -- (4.75,0);
  \draw[black!70] (0,0) -- (0,3.05);
  \node[anchor=south,font=\footnotesize] at (2.38,3.18) {#1};
  \foreach \x/\lab in {0/{2^0},1.06/{2^2},2.11/{2^4},3.17/{2^6},4.22/{2^8}} {
    \draw[black!55] (\x,0) -- (\x,-0.04);
    \node[anchor=north,font=\tiny] at (\x,-0.09) {$\lab$};
  }
  \foreach \y/\lab in {0/4,1.13/3,2.26/2} {
    \draw[black!55] (0,\y) -- (-0.04,\y);
    \node[anchor=east,font=\tiny] at (-0.08,\y) {$10^{\text{-}\lab}$};
  }}
\newcommand{\rdaxesmeta}[1]{%
  \foreach \y in {0.71,1.73,2.75} {
    \draw[gray!25,densely dashed] (0,\y) -- (4.75,\y);
    \draw[black!35] (0,\y) -- (-0.025,\y);
    \node[anchor=east,font=\tiny,text=black!45] at (-0.08,\y) {$5$};
  }
  \foreach \y in {1.02,2.03} {
    \draw[gray!18] (0,\y) -- (4.75,\y);
  }
  \draw[black!70] (0,0) -- (4.75,0);
  \draw[black!70] (0,0) -- (0,3.05);
  \node[anchor=south,font=\footnotesize] at (2.38,3.18) {#1};
  \foreach \x/\lab in {0/{2^0},1.06/{2^2},2.11/{2^4},3.17/{2^6},4.22/{2^8}} {
    \draw[black!55] (\x,0) -- (\x,-0.04);
    \node[anchor=north,font=\tiny] at (\x,-0.09) {$\lab$};
  }
  \foreach \y/\lab in {0/3,1.02/2,2.03/1} {
    \draw[black!55] (0,\y) -- (-0.04,\y);
    \node[anchor=east,font=\tiny] at (-0.08,\y) {$10^{\text{-}\lab}$};
  }
  \draw[black!55] (0,3.05) -- (-0.04,3.05);
  \node[anchor=east,font=\tiny] at (-0.08,3.05) {$10^0$};}
\newcommand{\rdaxessimpler}[1]{%
  \foreach \y in {1.07,2.59} {
    \draw[gray!25,densely dashed] (0,\y) -- (4.75,\y);
    \draw[black!35] (0,\y) -- (-0.025,\y);
    \node[anchor=east,font=\tiny,text=black!45] at (-0.08,\y) {$5$};
  }
  \foreach \y in {1.53} {
    \draw[gray!18] (0,\y) -- (4.75,\y);
  }
  \draw[black!70] (0,0) -- (4.75,0);
  \draw[black!70] (0,0) -- (0,3.05);
  \node[anchor=south,font=\footnotesize] at (2.38,3.18) {#1};
  \foreach \x/\lab in {0/{2^0},1.06/{2^2},2.11/{2^4},3.17/{2^6},4.22/{2^8}} {
    \draw[black!55] (\x,0) -- (\x,-0.04);
    \node[anchor=north,font=\tiny] at (\x,-0.09) {$\lab$};
  }
  \foreach \y/\lab in {0/5,1.53/4,3.05/3} {
    \draw[black!55] (0,\y) -- (-0.04,\y);
    \node[anchor=east,font=\tiny] at (-0.08,\y) {$10^{\text{-}\lab}$};
  }}
% Generated by scripts/rate_distortion_coords.py; paste into the rate--distortion figure if values change.
  \newcommand{\rdliberodata}{%
    \draw[oatline] (0.00,2.45) -- (0.53,2.11) -- (1.06,1.79) -- (1.58,1.49) -- (2.11,1.13);
    \draw[oatpowtwoline] (0.00,2.50) -- (0.53,2.11) -- (1.06,1.76) -- (1.58,1.45) -- (2.11,1.08);
    \foreach \p in {(0.00,2.45),(0.53,2.11),(1.06,1.79),(1.58,1.49),(2.11,1.13)} \filldraw[oatmark] \p circle (2.25pt);
    \foreach \p in {(0.00,2.50),(0.53,2.11),(1.06,1.76),(1.58,1.45),(2.11,1.08)} \filldraw[oatpowtwomark] \p circle (0.98pt);
    \filldraw[basebin] (4.12,0.00) circle (2.25pt);
    \filldraw[basefast] (2.94,0.54) circle (2.25pt);
    \filldraw[basequest] (2.11,1.64) circle (2.25pt);
    \filldraw[baseacodec] (2.11,0.96) circle (2.25pt);}
  \newcommand{\rdrobomimicdata}{%
    \draw[oatline] (0.00,2.37) -- (0.53,2.14) -- (1.06,1.95) -- (1.58,1.69) -- (2.11,1.45);
    \draw[oatpowtwoline] (0.00,2.39) -- (0.53,2.14) -- (1.06,1.95) -- (1.58,1.67) -- (2.11,1.42);
    \foreach \p in {(0.00,2.37),(0.53,2.14),(1.06,1.95),(1.58,1.69),(2.11,1.45)} \filldraw[oatmark] \p circle (2.25pt);
    \foreach \p in {(0.00,2.39),(0.53,2.14),(1.06,1.95),(1.58,1.67),(2.11,1.42)} \filldraw[oatpowtwomark] \p circle (0.98pt);
    \filldraw[basebin] (4.12,0.00) circle (2.25pt);
    \filldraw[basefast] (2.99,0.68) circle (2.25pt);
    \filldraw[basequest] (2.11,1.69) circle (2.25pt);
    \filldraw[baseacodec] (2.11,1.54) circle (2.25pt);}
  \newcommand{\rdmetadata}{%
    \draw[oatline] (0.00,2.91) -- (0.53,2.08) -- (1.06,1.61) -- (1.58,1.54) -- (2.11,1.53);
    \draw[oatpowtwoline] (0.00,2.91) -- (0.53,2.06) -- (1.06,1.67) -- (1.58,1.47) -- (2.11,1.45);
    \foreach \p in {(0.00,2.91),(0.53,2.08),(1.06,1.61),(1.58,1.54),(2.11,1.53)} \filldraw[oatmark] \p circle (2.25pt);
    \foreach \p in {(0.00,2.91),(0.53,2.06),(1.06,1.67),(1.58,1.47),(2.11,1.45)} \filldraw[oatpowtwomark] \p circle (0.98pt);
    \filldraw[basebin] (3.69,0.00) circle (2.25pt);
    \filldraw[basefast] (2.30,1.86) circle (2.25pt);
    \filldraw[basequest] (2.11,1.42) circle (2.25pt);
    \filldraw[baseacodec] (2.11,0.93) circle (2.25pt);}
  \newcommand{\rdrobocasadata}{%
    \draw[oatline] (0.00,2.49) -- (0.53,2.20) -- (1.06,1.94) -- (1.58,1.58) -- (2.11,1.26);
    \draw[oatpowtwoline] (0.00,2.50) -- (0.53,2.20) -- (1.06,1.91) -- (1.58,1.56) -- (2.11,1.22);
    \foreach \p in {(0.00,2.49),(0.53,2.20),(1.06,1.94),(1.58,1.58),(2.11,1.26)} \filldraw[oatmark] \p circle (2.25pt);
    \foreach \p in {(0.00,2.50),(0.53,2.20),(1.06,1.91),(1.58,1.56),(2.11,1.22)} \filldraw[oatpowtwomark] \p circle (0.98pt);
    \filldraw[basebin] (4.53,0.00) circle (2.25pt);
    \filldraw[basefast] (2.85,0.34) circle (2.25pt);
    \filldraw[basequest] (2.11,1.33) circle (2.25pt);
    \filldraw[baseacodec] (2.11,1.30) circle (2.25pt);}
  \newcommand{\rdsimplerdata}{%
    \draw[oatline] (0.00,2.91) -- (0.53,2.35) -- (1.06,2.02) -- (1.58,1.59) -- (2.11,1.07);
    \draw[oatpowtwoline] (0.00,2.92) -- (0.53,2.35) -- (1.06,1.98) -- (1.58,1.59) -- (2.11,1.19);
    \foreach \p in {(0.00,2.91),(0.53,2.35),(1.06,2.02),(1.58,1.59),(2.11,1.07)} \filldraw[oatmark] \p circle (2.25pt);
    \foreach \p in {(0.00,2.92),(0.53,2.35),(1.06,1.98),(1.58,1.59),(2.11,1.19)} \filldraw[oatpowtwomark] \p circle (0.98pt);
    \filldraw[basebin] (3.06,0.00) circle (2.25pt);
    \filldraw[basefast] (1.82,1.95) circle (2.25pt);
    \filldraw[basequest] (1.06,3.01) circle (2.25pt);
    \filldraw[baseacodec] (2.11,0.92) circle (2.25pt);}
\noindent
\begin{tikzpicture}[rdplot]
  \rdaxescommon{\libero}
  \node[anchor=south,font=\tiny] at (0,3.12) {MSE};
  \rdliberodata
\end{tikzpicture}\hfill
\begin{tikzpicture}[rdplot]
  \rdaxescommon{\robomimic}
  \rdrobomimicdata
\end{tikzpicture}\hfill
\begin{tikzpicture}[rdplot]
  \rdaxesmeta{\metaworld}
  \rdmetadata
\end{tikzpicture}\hfill
\begin{tikzpicture}[rdplot]
  \rdaxescommon{\robocasaThreeSixFive}
  \rdrobocasadata
\end{tikzpicture}\hfill
\begin{tikzpicture}[rdplot]
  \rdaxessimpler{\simpler}
  \rdsimplerdata
  \node[anchor=west,font=\tiny] at (4.80,0) {$H_l$};
\end{tikzpicture}
\par\vspace{0.6ex}
\noindent
\begin{tikzpicture}[rdplot]
  \filldraw[oatmark] (0.80,0) circle (2.25pt);
  \node[anchor=west,font=\footnotesize] at (1.20,0) {\rdlegendmethod{rdOAT}{\oat}};
  \filldraw[oatpowtwomark] (5.50,0) circle (0.98pt);
  \node[anchor=west,font=\footnotesize] at (5.90,0) {\rdlegendmethod{rdOATPowTwo}{\oatpowtwo}};
  \filldraw[basebin] (9.95,0) circle (2.25pt);
  \node[anchor=west,font=\footnotesize] at (10.30,0) {\textcolor{rdBin}{\bin}};
  \filldraw[basefast] (14.45,0) circle (2.25pt);
  \node[anchor=west,font=\footnotesize] at (14.80,0) {\textcolor{rdFAST}{\fast}};
  \filldraw[basequest] (19.30,0) circle (2.25pt);
  \node[anchor=west,font=\footnotesize] at (19.65,0) {\textcolor{rdQueST}{\quest}};
  \filldraw[baseacodec] (24.60,0) circle (2.25pt);
  \node[anchor=west,font=\footnotesize] at (24.95,0) {\textcolor{rdACodec}{\acodec}};
\end{tikzpicture}
\endgroup


==> figs/tikz/vlm_bar_success_grid.tex <==
% !TEX root = ../../main.tex

\begingroup
\definecolor{rdOAT}{HTML}{8A1538}
\definecolor{rdOATPowTwo}{HTML}{386CB0}
\definecolor{rdBin}{HTML}{7FC97F}
\definecolor{rdFAST}{HTML}{BEAED4}
\definecolor{rdQueST}{HTML}{FDC086}
\definecolor{rdACodec}{HTML}{6A3D9A}
\definecolor{vlmSep}{HTML}{F5F5F5}
\newcommand{\rdlegendmethod}[2]{%
  {\begingroup
  \renewcommand{\methodfont}[1]{\textcolor{#1}{\texttt{##1}}}#2%
  \endgroup}}
\footnotesize
\tikzset{
  rdplot/.style={
    x=0.50cm,
    y=0.92cm,
    baseline=(current bounding box.south),
    oatline/.style={rdOAT,line width=0.85pt,densely dotted,opacity=1},
    oatpowtwoline/.style={rdOATPowTwo,line width=0.85pt,densely dotted,opacity=1},
      basebin/.style={fill=rdBin,fill opacity=0.5,draw=rdBin,draw opacity=1,line width=0.75pt},
      basefast/.style={fill=rdFAST,fill opacity=0.5,draw=rdFAST,draw opacity=1,line width=0.75pt},
      basequest/.style={fill=rdQueST,fill opacity=0.5,draw=rdQueST,draw opacity=1,line width=0.75pt},
      baseacodec/.style={fill=rdACodec,fill opacity=0.5,draw=rdACodec,draw opacity=1,line width=0.75pt},
      oatmark/.style={fill=rdOAT,fill opacity=0.5,draw=rdOAT,draw opacity=1,line width=0.75pt},
      oatpowtwomark/.style={fill=rdOATPowTwo,fill opacity=1,draw=rdOATPowTwo,draw opacity=1,line width=0.75pt},
  },
  vlmplot/.style={
    x=0.50cm,
    y=0.0285cm,
    baseline=(current bounding box.south),
  },
  vlmsummaryplot/.style={
    x=0.50cm,
    y=0.0285cm,
    baseline=(current bounding box.south),
  },
  vlmrowtagplot/.style={
    x=1pt,
    y=0.0285cm,
    baseline=(current bounding box.south),
  },
  vlmsepplot/.style={
    x=1pt,
    y=0.0285cm,
    baseline=(current bounding box.south),
  },
  oatline/.style={rdOAT,line width=0.85pt,densely dotted,opacity=1},
  oatpowtwoline/.style={rdOATPowTwo,line width=0.85pt,densely dotted,opacity=1},
  basebin/.style={fill=rdBin,fill opacity=0.5,draw=rdBin,draw opacity=1,line width=0.75pt},
  basefast/.style={fill=rdFAST,fill opacity=0.5,draw=rdFAST,draw opacity=1,line width=0.75pt},
  basequest/.style={fill=rdQueST,fill opacity=0.5,draw=rdQueST,draw opacity=1,line width=0.75pt},
  baseacodec/.style={fill=rdACodec,fill opacity=0.5,draw=rdACodec,draw opacity=1,line width=0.75pt},
  oatmark/.style={fill=rdOAT,fill opacity=0.5,draw=rdOAT,draw opacity=1,line width=0.75pt},
  oatpowtwomark/.style={fill=rdOATPowTwo,fill opacity=1,draw=rdOATPowTwo,draw opacity=1,line width=0.75pt},
  vlmseparator/.style={vlmSep,line width=1.0pt},
  vlmaxis/.style={black!70,line width=0.45pt},
  vlmtick/.style={black!55,line width=0.35pt},
  vlmgrid/.style={gray!18,line width=0.35pt},
}
\newcommand{\vlmbbox}{%
  \path[use as bounding box] (-0.55,-13.4) rectangle (4.80,91.5);}
\newcommand{\vlmxaxis}{%
  \foreach \x/\lab in {0/{2^0},1.06/{2^2},2.11/{2^4},3.17/{2^6},4.22/{2^8}} {
    \draw[vlmtick] (\x,0) -- (\x,-1.25);
    \node[anchor=north,font=\tiny] at (\x,-2.80) {$\lab$};
  }}
\newcommand{\vlmframe}[2]{%
  \vlmbbox
  \foreach \y/\lab in {#2} {
    \draw[vlmgrid] (-0.08,\y) -- (4.62,\y);
    \draw[vlmtick] (-0.08,\y) -- (-0.15,\y);
    \node[anchor=east,font=\tiny] at (-0.20,\y) {$\lab$};
  }
  \draw[vlmaxis] (-0.08,0) -- (4.62,0);
  \draw[vlmaxis] (-0.08,0) -- (-0.08,80);
  \node[anchor=south,font=\footnotesize] at (2.27,84.5) {#1};
  \vlmxaxis}
\newcommand{\vlmframenoheading}[1]{%
  \vlmbbox
  \foreach \y/\lab in {#1} {
    \draw[vlmgrid] (-0.08,\y) -- (4.62,\y);
    \draw[vlmtick] (-0.08,\y) -- (-0.15,\y);
    \node[anchor=east,font=\tiny] at (-0.20,\y) {$\lab$};
  }
  \draw[vlmaxis] (-0.08,0) -- (4.62,0);
  \draw[vlmaxis] (-0.08,0) -- (-0.08,80);
  \vlmxaxis}
\newcommand{\vlmrowtag}[1]{%
  \begin{tikzpicture}[vlmrowtagplot]
    \path[use as bounding box] (0,-13.4) rectangle (6.0,91.5);
    \node[anchor=center,rotate=90,font=\footnotesize\bfseries] at (3.6,40) {#1};
  \end{tikzpicture}}
\newcommand{\vlmylabel}{%
  \node[anchor=south east,font=\tiny] at (0.15,84.5) {Success};}
\newcommand{\vlmblank}{%
  \fill[black!3] (-0.08,0) rectangle (4.62,80);
  \node[font=\scriptsize,text=black!45] at (2.27,40) {not populated};}
\newcommand{\vlmsummarysep}{%
  \begin{tikzpicture}[vlmsepplot]
    \path[use as bounding box] (-0.5,-13.4) rectangle (0.5,91.5);
    \draw[vlmseparator] (0,-1.0) -- (0,84.5);
  \end{tikzpicture}}
\newcommand{\vlmrowgap}{\hspace{8.0pt}}
\newcommand{\vlmfirstgap}{\hspace{11.2pt}}
\newcommand{\vlmsepcompensate}{\hspace{-10.4pt}}
\newcommand{\vlmrowwidth}{\dimexpr\linewidth-2pt\relax}

% Coordinates below are generated by scripts/vlm_success_coords.py.
\noindent
\begingroup
\setlength{\tabcolsep}{0pt}
\begin{tabular*}{\vlmrowwidth}{@{}c@{\vlmfirstgap}c@{\vlmrowgap}c@{\vlmrowgap}c@{\vlmrowgap}c@{\extracolsep{\fill}\vlmsepcompensate}c@{\extracolsep{\fill}}c@{}}
\vlmrowtag{\paligemma} &
  \begin{tikzpicture}[vlmplot]
    \vlmframe{\libero}{0/10,10/20,20/30,30/40,40/50,50/60,60/70,70/80,80/90}
    \vlmylabel
    % PaliGemma2 / LIBERO
    \draw[oatline] (0.00,18.20) -- (0.53,62.50) -- (1.06,63.40) -- (1.58,68.00) -- (2.11,69.70);
    \foreach \p in {(0.00,18.20),(0.53,62.50),(1.06,63.40),(1.58,68.00),(2.11,69.70)} \filldraw[oatmark] \p circle (2.25pt);
    \draw[oatpowtwoline] (0.00,21.40) -- (0.53,63.70) -- (1.06,66.30) -- (1.58,68.20) -- (2.11,70.80);
    \foreach \p in {(0.00,21.40),(0.53,63.70),(1.06,66.30),(1.58,68.20),(2.11,70.80)} \filldraw[oatpowtwomark] \p circle (0.98pt);
    \filldraw[basebin] (4.12,4.20) circle (2.25pt);
    \filldraw[basefast] (2.94,60.20) circle (2.25pt);
    \filldraw[basequest] (2.11,55.90) circle (2.25pt);
    \filldraw[baseacodec] (2.11,68.70) circle (2.25pt);
  \end{tikzpicture} &
  \begin{tikzpicture}[vlmplot]
    \vlmframe{\robomimic}{0/0,11.43/10,22.86/20,34.29/30,45.71/40,57.14/50,68.57/60,80/70}
    % PaliGemma2 / RoboMimic
    \draw[oatline] (0.00,11.43) -- (0.53,33.14) -- (1.06,48.00) -- (1.58,74.29) -- (2.11,75.43);
    \foreach \p in {(0.00,11.43),(0.53,33.14),(1.06,48.00),(1.58,74.29),(2.11,75.43)} \filldraw[oatmark] \p circle (2.25pt);
    \draw[oatpowtwoline] (0.00,9.71) -- (0.53,28.00) -- (1.06,54.86) -- (1.58,61.14) -- (2.11,68.57);
    \foreach \p in {(0.00,9.71),(0.53,28.00),(1.06,54.86),(1.58,61.14),(2.11,68.57)} \filldraw[oatpowtwomark] \p circle (0.98pt);
    \filldraw[basebin] (4.12,8.00) circle (2.25pt);
    \filldraw[basefast] (2.99,70.86) circle (2.25pt);
    \filldraw[basequest] (2.11,73.71) circle (2.25pt);
    \filldraw[baseacodec] (2.11,61.71) circle (2.25pt);
  \end{tikzpicture} &
  \begin{tikzpicture}[vlmplot]
    \vlmframe{\robocasaThreeSixFive}{0/0,11.43/10,22.86/20,34.29/30,45.71/40,57.14/50,68.57/60,80/70}
    % PaliGemma2 / RoboCasa365
    \draw[oatline] (0.00,28.34) -- (0.53,51.20) -- (1.06,54.86) -- (1.58,67.20) -- (2.11,69.03);
    \foreach \p in {(0.00,28.34),(0.53,51.20),(1.06,54.86),(1.58,67.20),(2.11,69.03)} \filldraw[oatmark] \p circle (2.25pt);
    \draw[oatpowtwoline] (0.00,32.46) -- (0.53,56.23) -- (1.06,71.31) -- (1.58,71.77) -- (2.11,69.03);
    \foreach \p in {(0.00,32.46),(0.53,56.23),(1.06,71.31),(1.58,71.77),(2.11,69.03)} \filldraw[oatpowtwomark] \p circle (0.98pt);
    \filldraw[basebin] (4.53,3.66) circle (2.25pt);
    \filldraw[basefast] (2.85,50.74) circle (2.25pt);
    \filldraw[basequest] (2.11,56.69) circle (2.25pt);
    \filldraw[baseacodec] (2.11,58.51) circle (2.25pt);
  \end{tikzpicture} &
  \begin{tikzpicture}[vlmplot]
    \vlmframe{\simpler}{0/0,13.33/10,26.67/20,40/30,53.33/40,66.67/50,80/60}
    % PaliGemma2 / SimplerEnv
    \draw[oatline] (0.00,21.33) -- (0.53,47.33) -- (1.06,47.33) -- (1.58,52.00) -- (2.11,64.67);
    \foreach \p in {(0.00,21.33),(0.53,47.33),(1.06,47.33),(1.58,52.00),(2.11,64.67)} \filldraw[oatmark] \p circle (2.25pt);
    \draw[oatpowtwoline] (0.00,24.00) -- (0.53,59.33) -- (1.06,65.33) -- (1.58,75.33) -- (2.11,72.00);
    \foreach \p in {(0.00,24.00),(0.53,59.33),(1.06,65.33),(1.58,75.33),(2.11,72.00)} \filldraw[oatpowtwomark] \p circle (0.98pt);
    \filldraw[basebin] (3.06,27.33) circle (2.25pt);
    \filldraw[basefast] (1.82,22.67) circle (2.25pt);
    \filldraw[basequest] (1.06,72.00) circle (2.25pt);
    \filldraw[baseacodec] (2.11,35.33) circle (2.25pt);
  \end{tikzpicture} &
  \vlmsummarysep &
  \begin{tikzpicture}[vlmsummaryplot]
    \vlmframe{Avg. Success}{0/0,11.43/10,22.86/20,34.29/30,45.71/40,57.14/50,68.57/60,80/70}
    % PaliGemma2 / Avg. Success
    \draw[oatline] (0.00,22.57) -- (0.53,51.94) -- (1.06,56.83) -- (1.58,68.80) -- (2.11,72.74);
    \foreach \p in {(0.00,22.57),(0.53,51.94),(1.06,56.83),(1.58,68.80),(2.11,72.74)} \filldraw[oatmark] \p circle (2.25pt);
    \draw[oatpowtwoline] (0.00,24.66) -- (0.53,54.83) -- (1.06,67.34) -- (1.58,71.71) -- (2.11,72.91);
    \foreach \p in {(0.00,24.66),(0.53,54.83),(1.06,67.34),(1.58,71.71),(2.11,72.91)} \filldraw[oatpowtwomark] \p circle (0.98pt);
    \filldraw[basebin] (4.11,12.83) circle (2.25pt);
    \filldraw[basefast] (2.77,55.31) circle (2.25pt);
    \filldraw[basequest] (1.95,66.86) circle (2.25pt);
    \filldraw[baseacodec] (2.11,60.11) circle (2.25pt);
  \end{tikzpicture}
\end{tabular*}
\endgroup

\par\vspace{1.2ex}
\noindent
\begingroup
\setlength{\tabcolsep}{0pt}
\begin{tabular*}{\vlmrowwidth}{@{}c@{\vlmfirstgap}c@{\vlmrowgap}c@{\vlmrowgap}c@{\vlmrowgap}c@{\extracolsep{\fill}\vlmsepcompensate}c@{\extracolsep{\fill}}c@{}}
\vlmrowtag{\qwenvl} &
  \begin{tikzpicture}[vlmplot]
    \vlmframenoheading{0/0,8.89/10,17.78/20,26.67/30,35.56/40,44.44/50,53.33/60,62.22/70,71.11/80,80/90}
    \vlmylabel
    % Qwen3VL / LIBERO
    \draw[oatline] (0.00,29.33) -- (0.53,63.02) -- (1.06,67.91) -- (1.58,69.78) -- (2.11,72.89);
    \foreach \p in {(0.00,29.33),(0.53,63.02),(1.06,67.91),(1.58,69.78),(2.11,72.89)} \filldraw[oatmark] \p circle (2.25pt);
    \draw[oatpowtwoline] (0.00,27.64) -- (0.53,64.62) -- (1.06,70.04) -- (1.58,70.49) -- (2.11,72.71);
    \foreach \p in {(0.00,27.64),(0.53,64.62),(1.06,70.04),(1.58,70.49),(2.11,72.71)} \filldraw[oatpowtwomark] \p circle (0.98pt);
    \filldraw[basebin] (4.12,0.00) circle (2.25pt);
    \filldraw[basefast] (2.94,55.82) circle (2.25pt);
    \filldraw[basequest] (2.11,51.91) circle (2.25pt);
    \filldraw[baseacodec] (2.11,68.00) circle (2.25pt);
  \end{tikzpicture} &
  \begin{tikzpicture}[vlmplot]
    \vlmframenoheading{0/0,11.43/10,22.86/20,34.29/30,45.71/40,57.14/50,68.57/60,80/70}
    % Qwen3VL / RoboMimic
    \draw[oatline] (0.00,13.71) -- (0.53,33.71) -- (1.06,39.43) -- (1.58,60.00) -- (2.11,76.57);
    \foreach \p in {(0.00,13.71),(0.53,33.71),(1.06,39.43),(1.58,60.00),(2.11,76.57)} \filldraw[oatmark] \p circle (2.25pt);
    \draw[oatpowtwoline] (0.00,9.71) -- (0.53,22.86) -- (1.06,35.43) -- (1.58,53.71) -- (2.11,54.86);
    \foreach \p in {(0.00,9.71),(0.53,22.86),(1.06,35.43),(1.58,53.71),(2.11,54.86)} \filldraw[oatpowtwomark] \p circle (0.98pt);
    \filldraw[basebin] (4.12,0.57) circle (2.25pt);
    \filldraw[basefast] (2.99,31.43) circle (2.25pt);
    \filldraw[basequest] (2.11,56.00) circle (2.25pt);
    \filldraw[baseacodec] (2.11,72.57) circle (2.25pt);
  \end{tikzpicture} &
  \begin{tikzpicture}[vlmplot]
    \vlmframenoheading{0/0,11.43/10,22.86/20,34.29/30,45.71/40,57.14/50,68.57/60,80/70}
    % Qwen3VL / RoboCasa365
    \draw[oatline] (0.00,31.09) -- (0.53,55.31) -- (1.06,63.09) -- (1.58,65.83) -- (2.11,70.86);
    \foreach \p in {(0.00,31.09),(0.53,55.31),(1.06,63.09),(1.58,65.83),(2.11,70.86)} \filldraw[oatmark] \p circle (2.25pt);
    \draw[oatpowtwoline] (0.00,37.49) -- (0.53,59.89) -- (1.06,60.80) -- (1.58,63.54) -- (2.11,65.83);
    \foreach \p in {(0.00,37.49),(0.53,59.89),(1.06,60.80),(1.58,63.54),(2.11,65.83)} \filldraw[oatpowtwomark] \p circle (0.98pt);
    \filldraw[basebin] (4.53,1.83) circle (2.25pt);
    \filldraw[basefast] (2.85,37.49) circle (2.25pt);
    \filldraw[basequest] (2.11,16.91) circle (2.25pt);
    \filldraw[baseacodec] (2.11,51.66) circle (2.25pt);
  \end{tikzpicture} &
  \begin{tikzpicture}[vlmplot]
    \vlmframenoheading{0/0,26.67/10,53.33/20,80/30}
    % Qwen3VL / SimplerEnv
    \draw[oatline] (0.00,14.67) -- (0.53,29.33) -- (1.06,32.00) -- (1.58,36.00) -- (2.11,42.67);
    \foreach \p in {(0.00,14.67),(0.53,29.33),(1.06,32.00),(1.58,36.00),(2.11,42.67)} \filldraw[oatmark] \p circle (2.25pt);
    \draw[oatpowtwoline] (0.00,9.33) -- (0.53,34.67) -- (1.06,40.00) -- (1.58,50.67) -- (2.11,40.00);
    \foreach \p in {(0.00,9.33),(0.53,34.67),(1.06,40.00),(1.58,50.67),(2.11,40.00)} \filldraw[oatpowtwomark] \p circle (0.98pt);
    \filldraw[basebin] (3.06,2.67) circle (2.25pt);
    \filldraw[basefast] (1.82,13.33) circle (2.25pt);
    \filldraw[basequest] (1.06,16.00) circle (2.25pt);
    \filldraw[baseacodec] (2.11,62.67) circle (2.25pt);
  \end{tikzpicture} &
  \vlmsummarysep &
  \begin{tikzpicture}[vlmsummaryplot]
    \vlmframenoheading{0/0,13.33/10,26.67/20,40/30,53.33/40,66.67/50,80/60}
    \vlmylabel
    % Qwen3VL / Avg. Success
    \draw[oatline] (0.00,25.90) -- (0.53,53.27) -- (1.06,59.37) -- (1.58,67.37) -- (2.11,75.67);
    \foreach \p in {(0.00,25.90),(0.53,53.27),(1.06,59.37),(1.58,67.37),(2.11,75.67)} \filldraw[oatmark] \p circle (2.25pt);
    \draw[oatpowtwoline] (0.00,25.30) -- (0.53,52.70) -- (1.06,59.33) -- (1.58,66.97) -- (2.11,67.47);
    \foreach \p in {(0.00,25.30),(0.53,52.70),(1.06,59.33),(1.58,66.97),(2.11,67.47)} \filldraw[oatpowtwomark] \p circle (0.98pt);
    \filldraw[basebin] (4.11,1.03) circle (2.25pt);
    \filldraw[basefast] (2.77,42.70) circle (2.25pt);
    \filldraw[basequest] (1.95,42.73) circle (2.25pt);
    \filldraw[baseacodec] (2.11,69.57) circle (2.25pt);
  \end{tikzpicture}
\end{tabular*}
\endgroup

\par\vspace{0.6ex}
\noindent
\begin{tikzpicture}[rdplot]
  \filldraw[oatmark] (0.80,0) circle (2.25pt);
  \node[anchor=west,font=\footnotesize] at (1.20,0) {\rdlegendmethod{rdOAT}{\oat}};
  \filldraw[oatpowtwomark] (5.50,0) circle (0.98pt);
  \node[anchor=west,font=\footnotesize] at (5.90,0) {\rdlegendmethod{rdOATPowTwo}{\oatpowtwo}};
  \filldraw[basebin] (9.95,0) circle (2.25pt);
  \node[anchor=west,font=\footnotesize] at (10.30,0) {\textcolor{rdBin}{\bin}};
  \filldraw[basefast] (14.45,0) circle (2.25pt);
  \node[anchor=west,font=\footnotesize] at (14.80,0) {\textcolor{rdFAST}{\fast}};
  \filldraw[basequest] (19.30,0) circle (2.25pt);
  \node[anchor=west,font=\footnotesize] at (19.65,0) {\textcolor{rdQueST}{\quest}};
  \filldraw[baseacodec] (24.60,0) circle (2.25pt);
  \node[anchor=west,font=\footnotesize] at (24.95,0) {\textcolor{rdACodec}{\acodec}};
\end{tikzpicture}
\endgroup


==> figs/tikz/vlm_ki_success_grid.tex <==
% !TEX root = ../../main.tex

\begingroup
\definecolor{rdOAT}{HTML}{8A1538}
\definecolor{rdBin}{HTML}{7FC97F}
\definecolor{rdFAST}{HTML}{BEAED4}
\definecolor{rdQueST}{HTML}{FDC086}
\definecolor{rdACodec}{HTML}{6A3D9A}
\definecolor{vlmSep}{HTML}{F5F5F5}
\footnotesize
\tikzset{
  vlmplot/.style={
    x=0.50cm,
    y=0.0285cm,
    baseline=(current bounding box.south),
  },
  vlmsummaryplot/.style={
    x=0.50cm,
    y=0.0285cm,
    baseline=(current bounding box.south),
  },
  vlmrowtagplot/.style={
    x=1pt,
    y=0.0285cm,
    baseline=(current bounding box.south),
  },
  vlmsepplot/.style={
    x=1pt,
    y=0.0285cm,
    baseline=(current bounding box.south),
  },
  vlmseparator/.style={vlmSep,line width=1.0pt},
  vlmaxis/.style={black!70,line width=0.45pt},
  vlmtick/.style={black!55,line width=0.35pt},
  vlmgrid/.style={gray!18,line width=0.35pt},
  vlmhalfgrid/.style={gray!25,densely dashed,line width=0.35pt},
  vlmbarvalue/.style={font=\tiny,text=black!75,inner sep=0.2pt},
  kioatbar/.style={fill=rdOAT,fill opacity=0.62,draw=rdOAT,draw opacity=1,line width=0.45pt},
  kibinbar/.style={fill=rdBin,fill opacity=0.62,draw=rdBin,draw opacity=1,line width=0.45pt},
  kifastbar/.style={fill=rdFAST,fill opacity=0.70,draw=rdFAST,draw opacity=1,line width=0.45pt},
  kiquestbar/.style={fill=rdQueST,fill opacity=0.70,draw=rdQueST,draw opacity=1,line width=0.45pt},
  kiacodecbar/.style={fill=rdACodec,fill opacity=0.62,draw=rdACodec,draw opacity=1,line width=0.45pt},
}
\newcommand{\vlmkibbox}{%
  \path[use as bounding box] (-0.55,-21.0) rectangle (4.80,91.5);}
\newcommand{\vlmkixaxis}{%
  \foreach \x/\lab in {0.38/{\oatfamily},1.34/{\textcolor{rdBin}{\bin}},2.30/{\textcolor{rdFAST}{\fast}},3.26/{\textcolor{rdQueST}{\quest}},4.22/{\textcolor{rdACodec}{\acodec}}} {
    \draw[vlmtick] (\x,0) -- (\x,-1.25);
    \node[anchor=east,rotate=45,font=\tiny] at (\x,-2.60) {\lab};
  }}
\newcommand{\vlmkiframe}[2]{%
  \vlmkibbox
  \foreach \y/\lab in {#2} {
    \draw[vlmgrid] (-0.08,\y) -- (4.62,\y);
    \draw[vlmtick] (-0.08,\y) -- (-0.15,\y);
    \node[anchor=east,font=\tiny] at (-0.20,\y) {$\lab$};
  }
  \draw[vlmaxis] (-0.08,0) -- (4.62,0);
  \draw[vlmaxis] (-0.08,0) -- (-0.08,80);
  \node[anchor=south,font=\footnotesize] at (2.27,84.5) {#1};
  \vlmkixaxis}
\newcommand{\vlmkiframenoheading}[1]{%
  \vlmkibbox
  \foreach \y/\lab in {#1} {
    \draw[vlmgrid] (-0.08,\y) -- (4.62,\y);
    \draw[vlmtick] (-0.08,\y) -- (-0.15,\y);
    \node[anchor=east,font=\tiny] at (-0.20,\y) {$\lab$};
  }
  \draw[vlmaxis] (-0.08,0) -- (4.62,0);
  \draw[vlmaxis] (-0.08,0) -- (-0.08,80);
  \vlmkixaxis}
\newcommand{\vlmkirowtag}[1]{%
  \begin{tikzpicture}[vlmrowtagplot]
    \path[use as bounding box] (0,-21.0) rectangle (6.0,91.5);
    \node[anchor=center,rotate=90,font=\footnotesize\bfseries] at (3.6,40) {#1};
  \end{tikzpicture}}
\newcommand{\vlmkiylabel}{%
  \node[anchor=south east,font=\tiny] at (0.15,84.5) {Success};}
\newcommand{\vlmkisummarysep}{%
  \begin{tikzpicture}[vlmsepplot]
    \path[use as bounding box] (-0.5,-21.0) rectangle (0.5,91.5);
    \draw[vlmseparator] (0,-1.0) -- (0,84.5);
  \end{tikzpicture}}
\newcommand{\vlmkirowgap}{\hspace{8.0pt}}
\newcommand{\vlmkifirstgap}{\hspace{11.2pt}}
\newcommand{\vlmkisepcompensate}{\hspace{-10.4pt}}
\newcommand{\vlmkirowwidth}{\dimexpr\linewidth-2pt\relax}

\noindent
\begingroup
\setlength{\tabcolsep}{0pt}
\begin{tabular*}{\vlmkirowwidth}{@{}c@{\vlmkifirstgap}c@{\vlmkirowgap}c@{\vlmkirowgap}c@{\vlmkirowgap}c@{\extracolsep{\fill}\vlmkisepcompensate}c@{\extracolsep{\fill}}c@{}}
\vlmkirowtag{\paligemma} &
  \begin{tikzpicture}[vlmplot]
    \vlmkiframe{\libero}{0/85,80/90}
    \vlmkiylabel
    % LIBERO TC success rates: OAT, Bin, FAST, QueST, ACodec.
    \draw[vlmhalfgrid] (-0.08,40) -- (4.62,40);
    \filldraw[kioatbar] (0.12,0) rectangle (0.64,75.2);
    \node[vlmbarvalue,anchor=south] at (0.38,76.4) {89.7};
    \filldraw[kibinbar] (1.08,0) rectangle (1.60,30.4);
    \node[vlmbarvalue,anchor=south] at (1.34,31.6) {86.9};
    \filldraw[kifastbar] (2.04,0) rectangle (2.56,52.8);
    \node[vlmbarvalue,anchor=south] at (2.30,54.0) {88.3};
    \filldraw[kiquestbar] (3.00,0) rectangle (3.52,70.4);
    \node[vlmbarvalue,anchor=south] at (3.26,71.6) {89.4};
    \filldraw[kiacodecbar] (3.96,0) rectangle (4.48,48.0);
    \node[vlmbarvalue,anchor=south] at (4.22,49.2) {88.0};
  \end{tikzpicture} &
  \begin{tikzpicture}[vlmplot]
    \vlmkiframe{\robomimic}{0/55,26.67/60,53.33/65,80/70}
    % RoboMimic TC success rates: OAT, Bin, FAST, QueST, ACodec.
    \filldraw[kioatbar] (0.12,0) rectangle (0.64,32.0);
    \node[vlmbarvalue,anchor=south] at (0.38,33.2) {61.0};
    \filldraw[kibinbar] (1.08,0) rectangle (1.60,18.7);
    \node[vlmbarvalue,anchor=south] at (1.34,19.9) {58.5};
    \filldraw[kifastbar] (2.04,0) rectangle (2.56,26.7);
    \node[vlmbarvalue,anchor=south] at (2.30,27.9) {60.0};
    \filldraw[kiquestbar] (3.00,0) rectangle (3.52,72.0);
    \node[vlmbarvalue,anchor=south] at (3.26,73.2) {68.5};
    \filldraw[kiacodecbar] (3.96,0) rectangle (4.48,29.3);
    \node[vlmbarvalue,anchor=south] at (4.22,30.5) {60.5};
  \end{tikzpicture} &
  \begin{tikzpicture}[vlmplot]
    \vlmkiframe{\robocasaThreeSixFive}{0/30,16/35,32/40,48/45,64/50,80/55}
    % RoboCasa365 TC success rates: OAT, Bin, FAST, QueST, ACodec.
    \filldraw[kioatbar] (0.12,0) rectangle (0.64,67.8);
    \node[vlmbarvalue,anchor=south] at (0.38,69.0) {51.2};
    \filldraw[kibinbar] (1.08,0) rectangle (1.60,15.4);
    \node[vlmbarvalue,anchor=south] at (1.34,16.6) {34.8};
    \filldraw[kifastbar] (2.04,0) rectangle (2.56,53.8);
    \node[vlmbarvalue,anchor=south] at (2.30,55.0) {46.8};
    \filldraw[kiquestbar] (3.00,0) rectangle (3.52,53.8);
    \node[vlmbarvalue,anchor=south] at (3.26,55.0) {46.8};
    \filldraw[kiacodecbar] (3.96,0) rectangle (4.48,69.1);
    \node[vlmbarvalue,anchor=south] at (4.22,70.3) {51.6};
  \end{tikzpicture} &
  \begin{tikzpicture}[vlmplot]
    \vlmkiframe{\simpler}{0/25,40/30,80/35}
    % SimplerEnv / Bridge TC success rates: OAT, Bin, FAST, QueST, ACodec.
    \draw[vlmhalfgrid] (-0.08,20) -- (4.62,20);
    \draw[vlmhalfgrid] (-0.08,60) -- (4.62,60);
    \filldraw[kioatbar] (0.12,0) rectangle (0.64,72.0);
    \node[vlmbarvalue,anchor=south] at (0.38,73.2) {34.0};
    \filldraw[kibinbar] (1.08,0) rectangle (1.60,56.0);
    \node[vlmbarvalue,anchor=south] at (1.34,57.2) {32.0};
    \filldraw[kifastbar] (2.04,0) rectangle (2.56,48.0);
    \node[vlmbarvalue,anchor=south] at (2.30,49.2) {31.0};
    \filldraw[kiquestbar] (3.00,0) rectangle (3.52,64.0);
    \node[vlmbarvalue,anchor=south] at (3.26,65.2) {33.0};
    \filldraw[kiacodecbar] (3.96,0) rectangle (4.48,64.0);
    \node[vlmbarvalue,anchor=south] at (4.22,65.2) {33.0};
  \end{tikzpicture} &
  \vlmkisummarysep &
  \begin{tikzpicture}[vlmsummaryplot]
    \vlmkiframe{Avg. Success}{0/50,40/55,80/60}
    % Average TC success rates: OAT, Bin, FAST, QueST, ACodec.
    \draw[vlmhalfgrid] (-0.08,20) -- (4.62,20);
    \draw[vlmhalfgrid] (-0.08,60) -- (4.62,60);
    \filldraw[kioatbar] (0.12,0) rectangle (0.64,72.0);
    \node[vlmbarvalue,anchor=south] at (0.38,73.2) {59.0};
    \filldraw[kibinbar] (1.08,0) rectangle (1.60,24.8);
    \node[vlmbarvalue,anchor=south] at (1.34,26.0) {53.1};
    \filldraw[kifastbar] (2.04,0) rectangle (2.56,52.0);
    \node[vlmbarvalue,anchor=south] at (2.30,53.2) {56.5};
    \filldraw[kiquestbar] (3.00,0) rectangle (3.52,75.2);
    \node[vlmbarvalue,anchor=south] at (3.26,76.4) {59.4};
    \filldraw[kiacodecbar] (3.96,0) rectangle (4.48,66.4);
    \node[vlmbarvalue,anchor=south] at (4.22,67.6) {58.3};
  \end{tikzpicture}
\end{tabular*}
\endgroup

\par\vspace{1.2ex}
\noindent
\begingroup
\setlength{\tabcolsep}{0pt}
\begin{tabular*}{\vlmkirowwidth}{@{}c@{\vlmkifirstgap}c@{\vlmkirowgap}c@{\vlmkirowgap}c@{\vlmkirowgap}c@{\extracolsep{\fill}\vlmkisepcompensate}c@{\extracolsep{\fill}}c@{}}
\vlmkirowtag{\qwenvl} &
  \begin{tikzpicture}[vlmplot]
    \vlmkiframenoheading{0/80,26.67/85,53.33/90,80/95}
    \vlmkiylabel
    % LIBERO TC success rates: OAT, Bin, FAST, QueST, ACodec.
    \filldraw[kioatbar] (0.12,0) rectangle (0.64,61.9);
    \node[vlmbarvalue,anchor=south] at (0.38,63.1) {91.6};
    \filldraw[kibinbar] (1.08,0) rectangle (1.60,27.7);
    \node[vlmbarvalue,anchor=south] at (1.34,28.9) {85.2};
    \filldraw[kifastbar] (2.04,0) rectangle (2.56,57.1);
    \node[vlmbarvalue,anchor=south] at (2.30,58.3) {90.7};
    \filldraw[kiquestbar] (3.00,0) rectangle (3.52,53.9);
    \node[vlmbarvalue,anchor=south] at (3.26,55.1) {90.1};
    \filldraw[kiacodecbar] (3.96,0) rectangle (4.48,61.3);
    \node[vlmbarvalue,anchor=south] at (4.22,62.5) {91.5};
  \end{tikzpicture} &
  \begin{tikzpicture}[vlmplot]
    \vlmkiframenoheading{0/50,26.67/60,53.33/70,80/80}
    % RoboMimic TC success rates: OAT, Bin, FAST, QueST, ACodec.
    \filldraw[kioatbar] (0.12,0) rectangle (0.64,69.3);
    \node[vlmbarvalue,anchor=south] at (0.38,70.5) {76.0};
    \filldraw[kibinbar] (1.08,0) rectangle (1.60,12.0);
    \node[vlmbarvalue,anchor=south] at (1.34,13.2) {54.5};
    \filldraw[kifastbar] (2.04,0) rectangle (2.56,30.7);
    \node[vlmbarvalue,anchor=south] at (2.30,31.9) {61.5};
    \filldraw[kiquestbar] (3.00,0) rectangle (3.52,25.3);
    \node[vlmbarvalue,anchor=south] at (3.26,26.5) {59.5};
    \filldraw[kiacodecbar] (3.96,0) rectangle (4.48,45.3);
    \node[vlmbarvalue,anchor=south] at (4.22,46.5) {67.0};
  \end{tikzpicture} &
  \begin{tikzpicture}[vlmplot]
    \vlmkiframenoheading{0/20,20/30,40/40,60/50,80/60}
    % RoboCasa365 TC success rates: OAT, Bin, FAST, QueST, ACodec.
    \filldraw[kioatbar] (0.12,0) rectangle (0.64,69.6);
    \node[vlmbarvalue,anchor=south] at (0.38,70.8) {54.8};
    \filldraw[kibinbar] (1.08,0) rectangle (1.60,10.4);
    \node[vlmbarvalue,anchor=south] at (1.34,11.6) {25.2};
    \filldraw[kifastbar] (2.04,0) rectangle (2.56,56.8);
    \node[vlmbarvalue,anchor=south] at (2.30,58.0) {48.4};
    \filldraw[kiquestbar] (3.00,0) rectangle (3.52,60.8);
    \node[vlmbarvalue,anchor=south] at (3.26,62.0) {50.4};
    \filldraw[kiacodecbar] (3.96,0) rectangle (4.48,52.8);
    \node[vlmbarvalue,anchor=south] at (4.22,54.0) {46.4};
  \end{tikzpicture} &
  \begin{tikzpicture}[vlmplot]
    \vlmkiframenoheading{0/15,20/20,40/25,60/30,80/35}
    % SimplerEnv / Bridge TC success rates: OAT, Bin, FAST, QueST, ACodec.
    \filldraw[kioatbar] (0.12,0) rectangle (0.64,50.0);
    \node[vlmbarvalue,anchor=south] at (0.38,51.2) {27.5};
    \filldraw[kibinbar] (1.08,0) rectangle (1.60,12.0);
    \node[vlmbarvalue,anchor=south] at (1.34,13.2) {18.0};
    \filldraw[kifastbar] (2.04,0) rectangle (2.56,34.0);
    \node[vlmbarvalue,anchor=south] at (2.30,35.2) {23.5};
    \filldraw[kiquestbar] (3.00,0) rectangle (3.52,72.0);
    \node[vlmbarvalue,anchor=south] at (3.26,73.2) {33.0};
    \filldraw[kiacodecbar] (3.96,0) rectangle (4.48,52.0);
    \node[vlmbarvalue,anchor=south] at (4.22,53.2) {28.0};
  \end{tikzpicture} &
  \vlmkisummarysep &
  \begin{tikzpicture}[vlmsummaryplot]
    \vlmkiframenoheading{0/40,16/45,32/50,48/55,64/60,80/65}
    % Average TC success rates: OAT, Bin, FAST, QueST, ACodec.
    \filldraw[kioatbar] (0.12,0) rectangle (0.64,72.0);
    \node[vlmbarvalue,anchor=south] at (0.38,73.2) {62.5};
    \filldraw[kibinbar] (1.08,0) rectangle (1.60,18.2);
    \node[vlmbarvalue,anchor=south] at (1.34,19.4) {45.7};
    \filldraw[kifastbar] (2.04,0) rectangle (2.56,51.2);
    \node[vlmbarvalue,anchor=south] at (2.30,52.4) {56.0};
    \filldraw[kiquestbar] (3.00,0) rectangle (3.52,58.6);
    \node[vlmbarvalue,anchor=south] at (3.26,59.8) {58.3};
    \filldraw[kiacodecbar] (3.96,0) rectangle (4.48,58.2);
    \node[vlmbarvalue,anchor=south] at (4.22,59.4) {58.2};
  \end{tikzpicture}
\end{tabular*}
\endgroup
\endgroup

